LongStraw: Long-Context RL Beyond 2M Tokens under a Fixed GPU Budget

Long-context RL post-training is constrained by the lifetime of state and gradients, not attention cost alone. In GRPO, one multi-million-token prompt must serve old-policy and reference scoring plus multiple policy responses, while conventional autograd keeps the prompt graph and all response graphs live alongside model weights, caches, and distributed communication buffers. We present LongStraw, an objective-aware, architecture-aware system for resident-state virtualization, response replay, and distributed-gradient execution. Its transaction captures the shared prompt without autograd, retains only the architecture-required state on explicitly owned pages, restores that state for each group member, scores old/reference branches without a graph, replays one policy response at a time with autograd, and accumulates the resulting gradients before one distributed finalization and optimizer step. This schedule bounds the live training graph by the response suffix while reusing the expensive prompt computation across the complete GRPO group. We instantiate this design for two incompatible model structures. Qwen3.6-27B combines 48 recurrent GDN layers with 16 full-attention layers; LongStraw keeps the compact recurrent state and physically CP8-sharded KV pages, composes global attention through cross-rank LSE/output merging, and performs blockwise response replay. GLM-5.2 combines a 78-layer MLA/DSA attention stack with a 256-expert, top-8 MoE tail. Its implementation keeps CP-sharded MLA latent pages and DSA indexer-key pages in CPU memory, stages one layer at a time, reconstructs IndexShare-aware global sparse selection over CP32, and dispatches routed response tokens over EP32. The two paths share one transaction contract while specializing the retained state, replay operator, and collective communication to the architecture...

==> figures/architecture_blueprint.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  panel/.style={draw=mindlabfg!25, rounded corners=3pt, fill=white,
    line width=0.65pt},
  attn/.style={draw=mindlabblue!78!black, fill=mindlabbluepale!58,
    rounded corners=1.5pt, line width=0.7pt, align=center, minimum height=0.82cm},
  attnshare/.style={attn, fill=mindlabbluepale!24, dashed},
  dense/.style={draw=ForestGreen!67!black, fill=green!9, rounded corners=1.5pt,
    line width=0.7pt, align=center, minimum height=0.82cm},
  moe/.style={draw=ForestGreen!77!black, fill=green!17, rounded corners=1.5pt,
    line width=0.8pt, align=center, minimum height=0.82cm},
  state/.style={draw=mindlabfg!48, fill=mindlabfg!4, rounded corners=1.5pt,
    line width=0.6pt, align=center, minimum height=0.82cm},
  boundary/.style={draw=BurntOrange!85!black, fill=yellow!9, rounded corners=1.5pt,
    dashed, line width=0.75pt, align=center, minimum height=0.82cm}
]

% Shared legend: color encodes the two independent architectural axes.
\node[attn, minimum width=3.65cm, minimum height=0.58cm] at (5.15,7.15)
  {token mixing / retained prompt state};
\node[dense, minimum width=3.35cm, minimum height=0.58cm] at (9.12,7.15)
  {FFN execution / token routing};
\node[boundary, minimum width=2.55cm, minimum height=0.58cm] at (12.65,7.15)
  {measured scope};

\node[panel, minimum width=7.55cm, minimum height=6.18cm] (qpanel) at (3.88,3.57) {};
\node[panel, minimum width=7.55cm, minimum height=6.18cm] (gpanel) at (12.02,3.57) {};

\node[font=\sffamily\bfseries\large, text=mindlabblue] at (3.88,6.18)
  {Qwen3.6-27B};
\node[font=\sffamily\bfseries\large, text=mindlabblue] at (12.02,6.18)
  {GLM-5.2};
\node[text=mindlabfg!68] at (3.88,5.76) {64 layers, hidden width 5,120};
\node[text=mindlabfg!68] at (12.02,5.76) {78 layers, hidden width 6,144};

% Qwen attention axis.
\node[font=\sffamily\bfseries, text=mindlabblue!80!black, rotate=90]
  at (0.58,4.92) {Attention};
\node[attn, text width=3.72cm] (qgdn) at (3.52,4.92)
  {48 recurrent GDN layers\\compact recurrent prompt state};
\node[attn, text width=1.25cm, fill=mindlabblue!13] (qfull) at (6.55,4.92)
  {16 full GQA\\KV pages};

% Qwen FFN axis.
\node[anchor=west, font=\sffamily\bfseries, text=ForestGreen!68!black]
  at (0.35,3.68) {FFN};
\node[dense, text width=5.70cm] at (4.37,3.68)
  {dense gated FFN in all 64 \mbox{layers} \quad intermediate width 17,408};

\node[state, text width=2.55cm] at (2.60,2.32)
  {No expert router\\no EP all-to-all};
\node[state, text width=2.55cm] at (5.76,2.32)
  {Global CP8 LSE/output merge\\BF16 \mbox{numerator} reduction};
\node[boundary, text width=6.15cm] at (4.12,1.12)
  {Global partitioned forward; page-owner dK/dV adapter synchronization audit};

% GLM attention axis.
\node[font=\sffamily\bfseries, text=mindlabblue!80!black, rotate=90]
  at (8.70,4.92) {Attention};
\node[attn, text width=1.58cm] at (10.50,4.92)
  {21 index-compute\\MLA/DSA \mbox{layers}};
\node[attnshare, text width=3.35cm] at (13.55,4.92)
  {57 IndexShare consumers\\reuse per-forward selections};

% GLM FFN axis.
\node[anchor=west, font=\sffamily\bfseries, text=ForestGreen!68!black]
  at (8.50,3.68) {FFN};
\node[dense, minimum width=1.18cm] at (10.10,3.68)
  {3 dense};
\node[moe, text width=3.98cm] at (13.25,3.68)
  {75 MoE layers \quad 256 routed, top-8 + 1 shared};

\node[state, text width=2.55cm] at (10.72,2.32)
  {CPU MLA latent + index-key pages\\CP32 distributes prompt storage};
\node[state, text width=2.55cm] at (14.02,2.32)
  {EP32 distributes\\expert weights\\eight routed copies\\per token};
\node[state, draw=ForestGreen!72!black, fill=green!10, text width=6.15cm] at (12.25,1.12)
  {Exact-2M: real rollout + global top-2,048 across CP32 + two 78-layer backwards + gradient finalization + one optimizer step};

\node[font=\sffamily\scriptsize, text=mindlabfg!58] at (7.95,0.30)
  {Bands group layer types and counts; widths are schematic and do not encode a shared execution order.};

\end{tikzpicture}%
}
\caption{\textbf{Two independent architecture axes.} Blue bands encode
token mixing and retained prompt state; green bands encode FFN execution and
routing. Qwen combines 48 recurrent GDN and 16 full-attention layers with
dense FFNs. GLM combines 21 index-computing and 57 IndexShare layers with three
dense and 75 MoE FFNs. The orange boxes state the measured scope of each
path: Qwen establishes global forward partitioning and completes the stated
response-only objective, while page-owner K/V adapter finalization requires a
separate replica-equivalence test. GLM composes global DSA and finalizes one
exact-2M online GRPO update after two 78-layer backwards.}
\label{fig:architecture-blueprint}
\end{figure}


==> figures/glm_cp_dsa.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  panel/.style={draw=mindlabfg!24, fill=white, rounded corners=3pt,
    line width=0.65pt},
  chunk/.style={draw=mindlabblue!78!black, fill=mindlabbluepale!50,
    rounded corners=1.5pt, line width=0.72pt, align=center,
    minimum height=0.76cm, inner sep=3pt},
  local/.style={draw=BurntOrange!86!black, fill=yellow!9,
    rounded corners=1.5pt, line width=0.76pt, align=center,
    minimum height=0.86cm, inner sep=4pt},
  required/.style={draw=ForestGreen!72!black, fill=green!10,
    rounded corners=1.5pt, line width=0.76pt, align=center,
    minimum height=0.86cm, inner sep=4pt},
  missing/.style={draw=BrickRed!82!black, fill=red!6, dashed,
    rounded corners=1.5pt, line width=0.84pt, align=center,
    minimum height=0.86cm, inner sep=4pt},
  neutral/.style={draw=mindlabfg!48, fill=mindlabfg!4,
    rounded corners=1.5pt, line width=0.62pt, align=center,
    minimum height=0.82cm, inner sep=4pt},
  flow/.style={-Latex, draw=mindlabfg!70, line width=0.70pt},
  currentflow/.style={-Latex, draw=BurntOrange!88!black,
    line width=0.80pt},
  reqflow/.style={-Latex, draw=ForestGreen!75!black,
    line width=0.82pt},
  missflow/.style={-Latex, draw=BrickRed!82!black, dashed,
    line width=0.84pt}
]

\filldraw[panel, fill=mindlabbluepale!10]
  (-0.20,6.80) rectangle (16.20,10.86);
\filldraw[panel, fill=yellow!2]
  (-0.20,2.60) rectangle (16.20,6.47);
\filldraw[panel, fill=green!1]
  (-0.20,-0.32) rectangle (16.20,2.42);

\node[anchor=west, font=\sffamily\bfseries\small,
  text=mindlabblue!88!black] at (0.05,10.56)
  {(a) CP32 zigzag ownership: 32,768 pages split into 64 contiguous chunks};

\node[neutral, text width=6.60cm] (formula) at (8.00,9.86)
  {page size $64$, chunk size $512$ pages\\
   rank $r$: chunks $r$ and $63-r$, 1,024 pages = 65,536 tokens};

\node[chunk, text width=2.65cm] (r0a) at (1.62,8.70)
  {rank 0, chunk 0\\pages 0--511};
\node[chunk, text width=2.95cm] (r0b) at (4.72,8.70)
  {rank 0, chunk 63\\pages 32,256--32,767};
\node[chunk, text width=2.65cm] (r1a) at (8.00,8.70)
  {rank 1, chunk 1\\pages 512--1,023};
\node[chunk, text width=2.95cm] (r1b) at (11.12,8.70)
  {rank 1, chunk 62\\pages 31,744--32,255};
\node[neutral, minimum width=0.72cm] (dots) at (13.15,8.70) {\(\cdots\)};
\node[chunk, text width=2.55cm] (r31) at (15.00,8.70)
  {rank 31\\chunks 31 + 32\\pages 15,872--16,895};

\draw[flow] (formula.south) -- (r0a.north);
\draw[flow] (formula.south) -- (r0b.north);
\draw[flow] (formula.south) -- (r1a.north);
\draw[flow] (formula.south) -- (r1b.north);
\draw[flow] (formula.south) -- (r31.north);

\node[font=\sffamily\scriptsize, text=mindlabfg!62, align=center]
  at (8.00,7.35)
  {The two chunks preserve Megatron's local tensor order; global page IDs remain available for causal masking and index positions.};

\node[anchor=west, font=\sffamily\bfseries\small,
  text=BurntOrange!88!black] at (0.05,6.17)
  {(b) From predecessor local DSA to the current global top-2,048 operator};

\node[neutral, text width=2.20cm] (query) at (1.25,4.80)
  {response query\\2 positions};
\node[local, text width=2.85cm] (localscore) at (4.30,5.32)
  {each rank scores only\\its 65,536 keys};
\node[local, text width=2.50cm] (localtopk) at (7.40,5.32)
  {rank-local\\top-2,048};
\node[local, text width=2.85cm] (localattn) at (10.55,5.32)
  {local selected values\\local sparse attention};
\node[missing, text width=2.65cm] (localout) at (13.85,5.32)
  {rank-dependent hidden\\not global full context};

\draw[currentflow] (query.east) to[out=20,in=180] (localscore.west);
\draw[currentflow] (localscore) -- (localtopk);
\draw[currentflow] (localtopk) -- (localattn);
\draw[currentflow] (localattn) -- (localout);

\node[required, text width=2.85cm] (candidates) at (4.30,3.62)
  {local candidates\\score + global page + owner};
\node[required, text width=2.50cm] (globaltopk) at (7.40,3.62)
  {cross-CP merge\\global top-2,048};
\node[required, text width=2.85cm] (exchange) at (10.55,3.62)
  {selected K/V exchange\\or equivalent partials};
\node[required, text width=2.65cm] (compose) at (13.85,3.62)
  {compose / broadcast\\one response hidden};

\draw[reqflow] (query.east) to[out=-22,in=180] (candidates.west);
\draw[reqflow] (candidates) -- (globaltopk);
\draw[reqflow] (globaltopk) -- (exchange);
\draw[reqflow] (exchange) -- (compose);

\node[required, font=\sffamily\scriptsize, minimum height=0cm, inner sep=2pt,
  text width=11.20cm] at (8.65,2.91)
  {observed at exact 2M: candidate merge, deterministic global selection,
   selected-value movement, and global attention-output composition};

\node[anchor=west, font=\sffamily\bfseries\small,
  text=ForestGreen!75!black] at (0.05,2.14)
  {(c) Current exact-2M update: gradient finalization precedes the optimizer};

\node[neutral, text width=2.55cm] (localbwd) at (1.65,1.07)
  {two response backwards\\on each CP rank};
\node[required, text width=2.80cm] (maingrad) at (4.90,1.07)
  {DDP hooks accumulate\\\texttt{main\_grad}\\for both members};
\node[required, text width=2.85cm] (finalize) at (8.25,1.07)
  {\texttt{finalize\_model\_grads}\\\texttt{finish\_grad\_sync}};
\node[required, text width=2.55cm] (diststep) at (11.50,1.07)
  {one distributed\\optimizer step};
\node[neutral, text width=2.45cm] (allgather) at (14.55,1.07)
  {parameter all-gather\\replicas may agree};

\draw[reqflow] (localbwd) -- (maingrad);
\draw[reqflow] (maingrad) -- (finalize);
\draw[reqflow] (finalize) -- (diststep);
\draw[flow] (diststep) -- (allgather);

\node[font=\sffamily\scriptsize, text=ForestGreen!75!black, align=center,
  text width=15.20cm]
  at (8.00,0.02)
  {All 32 ranks record two 78-layer backwards, Megatron gradient finalization, and one optimizer step in the exact-2M online workflow.};

\end{tikzpicture}%
}
\caption{\textbf{GLM CP32 ownership: predecessor failure and current repair.}
Megatron zigzag partitioning gives each rank two mirrored 512-page chunks.
The predecessor DSA fallback selected top-2,048 independently inside each local
65,536-token shard. The current exact-2M path exchanges global candidates and
selected values, composes one response hidden state, and calls Megatron
gradient finalization before the optimizer, closing the full exact-2M online
GRPO workflow.}
\label{fig:glm-cp-dsa}
\end{figure}


==> figures/glm_layer_replay.tex <==
\begin{figure}[t]
\centering
\pgfdeclarelayer{checkpointlayer}
\pgfsetlayers{background,checkpointlayer,main}
\resizebox{0.90\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  panel/.style={draw=mindlabfg!24, fill=white, rounded corners=3pt,
    line width=0.65pt},
  cpu/.style={draw=mindlabfg!55, fill=mindlabfg!5, rounded corners=1.5pt,
    line width=0.65pt, align=center, minimum height=0.88cm, inner sep=4pt},
  attn/.style={draw=mindlabblue!80!black, fill=mindlabbluepale!52,
    rounded corners=1.5pt, line width=0.75pt, align=center,
    minimum height=0.92cm, inner sep=4pt},
  share/.style={attn, fill=mindlabbluepale!22, dashed},
  dense/.style={draw=ForestGreen!70!black, fill=green!9,
    rounded corners=1.5pt, line width=0.72pt, align=center,
    minimum height=0.92cm, inner sep=4pt},
  moe/.style={draw=ForestGreen!78!black, fill=green!17,
    rounded corners=1.5pt, line width=0.78pt, align=center,
    minimum height=0.92cm, inner sep=4pt},
  checkpoint/.style={draw=BurntOrange!88!black, dashed, rounded corners=3pt,
    line width=0.9pt, inner sep=7pt},
  trace/.style={draw=BurntOrange!76!black, fill=yellow!8,
    rounded corners=1.5pt, line width=0.72pt, align=center,
    minimum height=0.82cm, inner sep=4pt},
  flow/.style={-Latex, draw=mindlabfg!70, line width=0.72pt},
  cpuflow/.style={-Latex, draw=mindlabblue!80!black, line width=0.78pt,
    preaction={draw=white, line width=1.8pt}},
  backflow/.style={-Latex, draw=BurntOrange!88!black, dashed,
    line width=0.82pt}
]

\begin{pgfonlayer}{background}
  \filldraw[panel, fill=mindlabbluepale!10]
    (-0.20,2.92) rectangle (16.75,8.72);
  \filldraw[panel, fill=yellow!2]
    (-0.20,-0.65) rectangle (16.75,2.64);
\end{pgfonlayer}

\node[anchor=west, font=\sffamily\bfseries\small,
  text=mindlabblue!88!black, fill=mindlabbluepale!10, inner sep=1.2pt]
  at (0.05,8.58)
  {(a) One rank, one response layer: CPU prompt state enters the native layer tail};

\node[cpu, text width=3.10cm] (mlapages) at (1.70,7.38)
  {all 78 layers\\MLA BF16 pages\\\([1,64,1,576]\)\\1,024 pages / rank};
\node[cpu, text width=3.10cm] (dsapages) at (1.70,5.72)
  {21 compute layers only\\DSA-key BF16 pages\\\([1,64,128]\)\\1,024 pages / rank};
\node[attn, text width=3.40cm] (stage) at (5.55,6.56)
  {stage one layer to GPU\\MLA \([1,65{,}536,1,576]\)\\DSA \([1,65{,}536,128]\) if needed};

\node[attn, text width=2.60cm] (response) at (5.55,8.00)
  {response hidden\\\([4,1,6{,}144]\)};
\node[attn, text width=2.75cm] (compute) at (9.00,7.45)
  {index-compute layer\\local candidates\\+ global positions};
\node[share, text width=2.75cm] (indexshare) at (9.00,5.82)
  {IndexShare layer\\consume producer's\\global top-\(k\)};
\node[attn, text width=2.45cm] (sparse) at (12.20,6.56)
  {global top-2,048\\selected-value movement\\CP32 composition};
\node[attn, text width=1.90cm] (proj) at (15.18,6.56)
  {output projection\\bias/dropout/add};

\draw[flow] (response.south) -- (stage.north);
\draw[flow] (stage.north east)
  to[out=-10,in=190,looseness=0.78] (compute.south west);
\draw[flow] (stage.south east)
  to[out=10,in=170,looseness=0.78] (indexshare.north west);
\draw[flow] (compute.south east)
  to[out=10,in=170,looseness=0.78] (sparse.north west);
\draw[flow] (indexshare.north east)
  to[out=-10,in=190,looseness=0.78] (sparse.south west);
\draw[flow] (sparse) -- (proj);

\node[dense, text width=2.55cm] (dense) at (6.35,3.98)
  {layers 0--2\\dense gated FFN\\FC1 / FC2 LoRA};
\node[moe, text width=2.85cm] (router) at (9.55,3.98)
  {layers 3--77\\top-8 router + shared\\permute by expert owner};
\node[moe, text width=2.20cm] (a2a) at (12.85,3.98)
  {EP32 all-to-all\\8 experts / rank\\expert FC1 / FC2};
\node[dense, text width=1.45cm] (out) at (15.28,3.98)
  {inverse\\combine\\\([2,1,6{,}144]\)};

\draw[flow] (proj.south west)
  .. controls (13.90,5.15) and (8.45,5.05) .. (dense.north east);
\draw[flow] (proj.south east)
  .. controls (15.95,4.88) and (11.55,4.78) .. (router.north east);
\draw[flow] (router) -- (a2a);
\draw[flow] (a2a.east) -- (out.west);
\draw[flow] (dense.south)
  .. controls (6.35,3.14) and (15.28,3.14) .. (out.south);

\node[anchor=west, font=\sffamily\bfseries\small,
  text=BurntOrange!88!black, fill=yellow!2, inner sep=1.2pt] at (0.05,2.40)
  {(b) Reverse replay: restage, recompute, release};

\node[trace, text width=3.15cm] (logits) at (1.90,0.65)
  {logits \([1,4,154{,}880]\)\\BF16 logits-gradient event};
\node[trace, text width=3.20cm] (reverse) at (5.45,0.65)
  {layers 77 \(\rightarrow\) 0\\reentrant checkpoint\\RNG state preserved};
\node[trace, text width=3.35cm] (grads) at (9.20,0.65)
  {layer / projection grad\\\([4,1,6{,}144]\) BF16\\sparse grad \([4,1,16{,}384]\)};
\node[cpu, text width=3.10cm] (release) at (13.00,0.65)
  {release staged layer state\\retain CPU prompt pages\\next layer or branch};

\draw[backflow] (logits) -- (reverse);
\draw[backflow] (reverse) -- (grads);
\draw[backflow] (grads) -- (release);

\begin{pgfonlayer}{checkpointlayer}
  \node[checkpoint,
    fit=(stage)(compute)(indexshare)(sparse)(proj)(dense)(router)(a2a)(out)(reverse)(grads)(release)]
    (ckpt) {};
\end{pgfonlayer}
\node[font=\sffamily\bfseries\scriptsize,
  text=BurntOrange!88!black, fill=mindlabbluepale!10, inner sep=1.2pt]
  at (13.30,8.12) {whole decoder layer: reentrant checkpoint boundary};

\draw[cpuflow] (mlapages.south east)
  to[bend left=7] (stage.north west);
\draw[cpuflow] (dsapages.north east)
  to[bend right=7] (stage.south west);

\node[font=\sffamily\scriptsize, text=mindlabfg!62, align=center]
  at (8.00,-0.40)
  {Derived page payload: 72 MiB for an IndexShare layer, 88 MiB for an index-compute layer; response and kernel workspaces are additional.};

\end{tikzpicture}%
}
\caption{\textbf{GLM resident layer replay and whole-layer checkpointing.}
CPU pages retain CP-sharded prompt state. A compute layer stages its local MLA
and DSA-key pages, then global CP32 composition selects top-2,048 positions and
moves their values; an IndexShare layer consumes the matching per-forward
global selection. The live
attention projection and dense or EP32 MoE tail execute inside one checkpoint
boundary.  Backward traverses layers in reverse, restages and recomputes one
layer, emits the recorded tensor shapes, and releases its workspace.  Page
shapes and byte counts are derived from those shapes; they are not whole-step peak
measurements.}
\label{fig:glm-layer-replay}
\end{figure}


==> figures/memory_frontier.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.92\textwidth,
    height=9.8cm,
    xlabel={Context positions (millions)},
    ylabel={Peak memory per rank (GB)},
    xmin=1.8, xmax=4.7,
    ymin=50, ymax=154,
    xtick={2.097,2.5,3.0,3.5,4.0,4.5},
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={draw=mindlabgrid},
    axis line style={draw=mindlabfg!45},
    tick style={draw=mindlabfg!45},
    legend style={
        at={(0.5,1.035)},
        anchor=south,
        legend columns=3,
        draw=none,
        font=\footnotesize,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=5pt}
    }
]
\addplot+[only marks, mark=*, mark size=2.7pt, color=mindlabblue] coordinates {(2.088960,58.655)};
\addlegendentry{Prefix-only pass}
\addplot+[only marks, mark=square*, mark size=2.7pt, color=green!45!black] coordinates {(2.097152,97.503)};
\addlegendentry{Conditional-response run}
\addplot+[
    only marks,
    mark=triangle*,
    mark size=4.0pt,
    color=mindlabfg!75,
    mark options={fill=white, line width=0.75pt, xshift=-1.8pt}
] coordinates {(4.194304,136.717) (4.456448,143.163) (4.538368,145.176)};
\addlegendentry{Train-block proxy pass}
\addplot+[
    only marks,
    mark=x,
    mark size=4.0pt,
    color=red!70!black,
    line width=1.1pt,
    mark options={xshift=1.8pt}
] coordinates {(4.542464,145.277)};
\addlegendentry{Train-block OOM}
\addplot+[only marks, mark=diamond*, mark size=3.0pt, color=BurntOrange!80!black] coordinates {(4.456448,82.960) (4.456448,83.894)};
\addlegendentry{Replay / 8-step pass}
\draw[dashed, mindlabfg!50] (axis cs:2.0,150.755) -- (axis cs:4.65,150.755);
\node[
    anchor=north west,
    font=\footnotesize,
    text=mindlabfg!75,
    fill=white,
    inner sep=1.5pt
] at (axis cs:2.03,149.4) {H20-3e: 143,771 MiB = 140.401 GiB = 150.755 GB};

% The measured proxy boundaries stay at their exact coordinates. Hollow
% Triangles keep nearby fit/OOM marks visible; callouts resolve them at print scale.
\node[
    anchor=north east,
    align=left,
    font=\footnotesize,
    fill=white,
    draw=mindlabfg!22,
    rounded corners=1pt,
    inner sep=2.5pt
] (pair425) at (axis cs:3.73,122) {%
    \textcolor{mindlabfg!75}{\(\blacktriangle\)} 4,456,448 proxy fits};
\draw[mindlabfg!65, line width=0.5pt]
    (pair425.north east) to[out=24,in=205] (axis cs:4.456448,143.163);

\node[
    anchor=north east,
    align=left,
    font=\footnotesize,
    fill=white,
    draw=mindlabfg!22,
    rounded corners=1pt,
    inner sep=2.5pt
] (pair454) at (axis cs:4.63,122) {%
    \textcolor{mindlabfg!75}{\(\blacktriangle\)} 4,538,368 proxy fits\\[-1pt]
    \textcolor{red!70!black}{\(\times\)} 4,542,464 proxy OOM};
\draw[mindlabfg!65, line width=0.5pt]
    ([xshift=-5pt]pair454.north east) to[out=82,in=275] (axis cs:4.538368,145.176);
\draw[red!70!black, line width=0.5pt]
    (pair454.north east) to[out=87,in=280] (axis cs:4.542464,145.277);
\end{axis}
\end{tikzpicture}
\caption{\textbf{Qwen 4.25M replay within eight H20s.} Here 4.25M denotes
4,456,448 exact positions. At this scale, the resident \(G=8\) path completes
all response replays at 82.960~GB, and the resident prefix-reuse variant
completes eight optimizer steps at 83.894~GB. A train-block proxy reaches
4,538,368 and OOMs one 4,096-position chunk later at 4,542,464. The clean
prompt-adapted path before detached-prefix gradient-page pruning OOMs in policy
backward at 4,456,448; it remains in
Table~\ref{tab:frontier-results}, but its sampled process-memory reading is omitted
here because it is not comparable with allocator peaks. The 8-step result
validates cross-step reuse and its efficiency; the companion prefix-comparison
experiment is documented in Section~\ref{tr:analysis}.}
\label{fig:memory-frontier}
\end{figure}


==> figures/qwen_cp_merge.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  page/.style={draw=mindlabblue!78!black, fill=mindlabbluepale!45,
    rounded corners=1.5pt, line width=0.65pt, align=center,
    minimum width=1.68cm, minimum height=0.90cm, inner sep=3pt},
  merge/.style={draw=ForestGreen!70!black, fill=green!8,
    rounded corners=2pt, line width=0.75pt, align=center,
    minimum height=1.05cm, inner sep=5pt},
  valid/.style={draw=mindlabblue!82!black, fill=mindlabbluepale!35,
    rounded corners=2pt, line width=0.7pt, align=center,
    minimum height=0.92cm, inner sep=5pt},
  risk/.style={draw=BurntOrange!88!black, fill=yellow!10,
    rounded corners=2pt, dashed, line width=0.8pt, align=center,
    minimum height=0.92cm, inner sep=5pt},
  warning/.style={draw=BrickRed!80!black, fill=red!6,
    rounded corners=2pt, line width=0.85pt, align=center,
    minimum height=0.86cm, inner sep=5pt},
  wire/.style={draw=mindlabfg!62, line width=0.62pt},
  flow/.style={-Latex, draw=mindlabfg!72, line width=0.72pt},
  goodflow/.style={-Latex, draw=mindlabblue!85!black, line width=0.82pt},
  riskflow/.style={-Latex, draw=BurntOrange!88!black, dashed, line width=0.82pt}
]

% Panel backgrounds.
\filldraw[rounded corners=3pt, fill=mindlabbluepale!12, draw=mindlabblue!24]
  (-0.25,4.72) rectangle (16.25,9.18);
\filldraw[rounded corners=3pt, fill=yellow!3, draw=BurntOrange!28]
  (-0.25,-0.05) rectangle (16.25,4.38);

\node[anchor=west, font=\sffamily\bfseries\small, text=mindlabblue!88!black]
  at (0.05,8.88) {(a) Forward: CP8 page ownership and global softmax composition};

\node[valid, minimum width=7.15cm] (globalpages) at (8.00,8.18)
  {global prompt pages \(p=0,\ldots,32{,}639\) \quad
   \(\operatorname{owner}(p)=p\bmod 8\) \quad page size \(64\)};

\draw[draw=mindlabfg!46, line width=0.55pt] (8.00,7.72) -- (8.00,7.56);
\draw[draw=mindlabfg!46, line width=0.55pt] (1.05,7.56) -- (14.95,7.56);

\node[page] (r0) at (1.05,6.92) {rank 0\\\(p=0,8,\ldots\)\\\((o_0,\ell_0)\)};
\node[page] (r1) at (3.03,6.92) {rank 1\\\(p=1,9,\ldots\)\\\((o_1,\ell_1)\)};
\node[page] (r2) at (5.01,6.92) {rank 2\\\(p=2,10,\ldots\)\\\((o_2,\ell_2)\)};
\node[page] (r3) at (6.99,6.92) {rank 3\\\(p=3,11,\ldots\)\\\((o_3,\ell_3)\)};
\node[page] (r4) at (8.97,6.92) {rank 4\\\(p=4,12,\ldots\)\\\((o_4,\ell_4)\)};
\node[page] (r5) at (10.95,6.92) {rank 5\\\(p=5,13,\ldots\)\\\((o_5,\ell_5)\)};
\node[page] (r6) at (12.93,6.92) {rank 6\\\(p=6,14,\ldots\)\\\((o_6,\ell_6)\)};
\node[page] (r7) at (14.91,6.92) {rank 7\\\(p=7,15,\ldots\)\\\((o_7,\ell_7)\)};

\foreach \x in {1.05,3.03,5.01,6.99,8.97,10.95,12.93,14.91}{
  \draw[flow] (\x,7.56) -- (\x,7.39);
}

\node[fit=(r0)(r1)(r2)(r3)(r4)(r5)(r6)(r7), inner sep=1pt] (rankset) {};
\node[merge, text width=7.05cm] (lsemerge) at (6.15,5.42)
  {\textbf{Stable global merge}\\
   \(m=\max_r\ell_r,\quad a=\sum_r e^{\ell_r-m}\)\\
   \(n=\sum_r e^{\ell_r-m}o_r,\quad o=n/a\)\\
   MAX + two SUM collectives; numerator SUM uses BF16};
\node[valid, text width=3.75cm] (globalout) at (12.75,5.42)
  {global dense-attention output \(o\)\\global LSE \(m+\log a\)\\all KV shards participate};

\coordinate (rankbus) at (6.15,6.25);
\draw[wire, draw=mindlabblue!76!black] (1.05,6.25) -- (14.91,6.25);
\foreach \r in {r0,r1,r2,r3,r4,r5,r6,r7}{
  \draw[wire, draw=mindlabblue!76!black]
    (\r.south) -- (\r.south |- rankbus);
}
\draw[goodflow] (rankbus) -- (lsemerge.north);
\draw[goodflow] (lsemerge) -- (globalout);

\node[anchor=west, font=\sffamily\bfseries\small, text=BurntOrange!88!black]
  at (0.05,4.08) {(b) Backward and update: Qwen CP8 adapter-synchronization audit};

\node[valid, text width=2.30cm] (upstream) at (1.55,2.78)
  {replicated upstream\\response gradient \(do\)};
\node[valid, text width=3.20cm] (localbwd) at (5.20,2.78)
  {on every rank \(r\)\\local KV-shard backward\\\(dq_r,\ dK_r,\ dV_r\)};

\node[merge, text width=2.55cm] (dqsum) at (9.15,3.34)
  {\(dq=\sum_r dq_r\)\\SUM all-reduce};
\node[valid, text width=2.55cm] (globaldq) at (12.75,3.34)
  {global query gradient\\available on all ranks};

\node[risk, text width=2.90cm] (localkv) at (9.15,1.98)
  {\(dK_r,dV_r\) stay local\\partial K/V projection\\and upstream hidden paths};
\node[risk, text width=3.25cm] (localopt) at (12.78,1.98)
  {eight rank-local LoRA grad sets\\eight local AdamW calls\\no selective reducer};

\draw[flow] (upstream) -- (localbwd);
\coordinate (gradsplit) at (7.35,2.78);
\draw[wire] (localbwd.east) -- (gradsplit);
\draw[goodflow] (gradsplit) |- (dqsum.west);
\draw[goodflow] (dqsum) -- (globaldq);
\draw[riskflow] (gradsplit) |- (localkv.west);
\draw[riskflow] (localkv) -- (localopt);

\node[warning, text width=13.25cm] at (8.00,0.66)
  {\textbf{Separate CP8 adapter-synchronization audit.}
   K/V parameter contributions and upstream \mbox{hidden} gradients remain with
   their page owners in the evaluated response-only path; the companion audit
   records the owner-composition and post-step hash checks for this contract.};

\end{tikzpicture}%
}
\caption{\textbf{Qwen CP8 forward composition and adapter-synchronization audit.}
The full-attention forward partitions physical KV pages and recomposes the
global softmax over all shards, subject to the BF16 numerator reduction. Backward
all-reduces the query gradient, but K/V-derived parameter and hidden-gradient
contributions remain rank local before eight local optimizer calls. The receipt
therefore records global conditional-forward, direct response gradients, and
the evaluated response-only procedure, with replicated K/V-adapter agreement
kept as a separate ownership property.}
\label{fig:qwen-cp-merge}
\end{figure}


==> figures/scaling_timeline.tex <==
\begin{figure}[!t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  stage/.style={draw=mindlabfg!65, line width=0.6pt, rounded corners=1.5pt,
    minimum width=2.35cm, minimum height=1.45cm, text width=2.08cm,
    align=center, inner sep=4pt},
  fail/.style={stage, fill=red!6, draw=BrickRed!75!black},
  build/.style={stage, fill=mindlabbluepale!35, draw=mindlabblue!78!black},
  pass/.style={stage, fill=green!8, draw=ForestGreen!75!black},
  arrow/.style={-Latex, line width=0.7pt, draw=mindlabfg!70},
  note/.style={align=center, text width=2.15cm, text=mindlabmuted,
    font=\sffamily\small}
]
\node[fail] (s1) at (0,0) {\textbf{I. Full graph}\\32K passes\\2.097M OOM migrates};
\node[build] (s2) at (2.8,0) {\textbf{II. Prefix state}\\128K $\rightarrow$ 2.097M\\all 78, no grad};
\node[build] (s3) at (5.6,0) {\textbf{III. Layer 0}\\1M and 2.097M\\backward tests};
\node[build] (s4) at (8.4,0) {\textbf{IV. All layers}\\32K then 64K\\IndexShare integration};
\node[build] (s5) at (11.2,0) {\textbf{V. Ownership}\\CPU pages\\CP32 + EP32};
\node[build] (s6) at (14.0,0) {\textbf{VI--VII. Predecessor}\\2.097M, \(G=1\to2\)\\CP-local execution};
\node[pass] (s7) at (16.8,0) {\textbf{VIII. Online}\\\mbox{exact-2M} \(G=2\)\\global DSA + finalize};

\draw[arrow] (s1) -- (s2);
\draw[arrow] (s2) -- (s3);
\draw[arrow] (s3) -- (s4);
\draw[arrow] (s4) -- (s5);
\draw[arrow] (s5) -- (s6);
\draw[arrow] (s6) -- (s7);

\node[note] at (0,-1.65) {DSA scratch $\rightarrow$ expert LoRA $\rightarrow$ MoE concatenate};
\node[note] at (2.8,-1.65) {Prompt storage fits;\\replay follows};
\node[note] at (5.6,-1.65) {One restored layer completes};
\node[note] at (8.4,-1.65) {Checkpoint complete layer};
\node[note] at (11.2,-1.65) {Bound GPU residency};
\node[note] at (14.0,-1.65) {Predecessor all layers;\\current global path follows};
\node[note] at (16.8,-1.65) {Two 78-layer backwards;\\one all-rank step};

\draw[decorate,decoration={brace,amplitude=4pt},draw=mindlabblue]
  (-1.15,1.25) -- (9.55,1.25)
  node[midway,above=4pt,text=mindlabblue,font=\sffamily\small]
  {separate the failing dependency classes};
\draw[decorate,decoration={brace,amplitude=4pt},draw=ForestGreen!75!black]
  (10.05,1.25) -- (17.95,1.25)
  node[midway,above=4pt,text=ForestGreen!75!black,font=\sffamily\small]
  {assemble the target-scale transaction};
\end{tikzpicture}%
}
\caption{\textbf{The staged route to an exact-2M online GLM update in 32 H20s.} Each stage adds one
dependency class only after the narrower test passes. Prefix capacity,
differentiable replay, all-layer integration, grouped ordering, global DSA,
gradient finalization, and optimizer application form the measured stages.}
\label{fig:scaling-timeline}
\end{figure}


==> figures/state_lifetime.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  phase/.style={draw=mindlabfg!35, fill=mindlabfg!4, line width=0.6pt,
    minimum width=2.28cm, minimum height=0.83cm, align=center,
    font=\sffamily\small},
  rowlabel/.style={anchor=east, align=right,
    font=\sffamily\bfseries\scriptsize},
  gpu/.style={draw=mindlabblue!78!black, fill=mindlabbluepale!58,
    rounded corners=1.2pt, line width=0.65pt, align=center},
  cpu/.style={draw=BurntOrange!80!black, fill=yellow!12,
    rounded corners=1.2pt, line width=0.65pt, align=center},
  transient/.style={draw=mindlabfg!48, fill=mindlabfg!7,
    rounded corners=1.2pt, line width=0.6pt, align=center},
  autograd/.style={draw=ForestGreen!72!black, fill=green!12,
    rounded corners=1.2pt, line width=0.7pt, align=center},
  gradient/.style={draw=mindlabblue!88!black, fill=mindlabblue!14,
    rounded corners=1.2pt, line width=0.75pt, align=center, inner xsep=2pt},
  stale/.style={draw=BurntOrange!90!black, fill=BurntOrange!10,
    rounded corners=1.2pt, dashed, line width=0.75pt, align=center}
]

% Timeline geometry: five equal phases plus a compact post-step validity region.
\def\xzero{3.45}
\def\xone{5.55}
\def\xtwo{7.65}
\def\xthree{9.75}
\def\xfour{11.85}
\def\xfive{13.95}

\node[phase, minimum width=2.06cm] at (4.50,6.02) {Capture\\\scriptsize no grad};
\node[phase, minimum width=2.06cm] at (6.60,6.02) {Old + reference\\\scriptsize frozen scoring};
\node[phase, minimum width=2.06cm] at (8.70,6.02) {Policy forward\\\scriptsize autograd};
\node[phase, minimum width=2.06cm] at (10.80,6.02) {Backward\\\scriptsize autograd};
\node[phase, minimum width=2.06cm] at (12.90,6.02) {Finalize + step\\\scriptsize once};

\draw[mindlabfg!22, line width=0.45pt] (\xzero,0.42) rectangle (\xfive,5.48);
\foreach \x in {\xone,\xtwo,\xthree,\xfour}
  \draw[mindlabfg!18, line width=0.45pt] (\x,0.42) -- (\x,5.48);
\foreach \y in {1.42,2.42,3.42,4.42}
  \draw[mindlabfg!18, line width=0.45pt] (\xzero,\y) -- (\xfive,\y);

\node[rowlabel, text=mindlabblue!82!black] at (3.00,4.92)
  {Qwen durable prompt state\\GPU resident};
\node[rowlabel, text=BurntOrange!88!black] at (3.00,3.92)
  {GLM durable prompt state\\CPU resident};
\node[rowlabel, text=mindlabfg!72] at (3.00,2.92)
  {Transient prompt work\\GPU, no autograd};
\node[rowlabel, text=ForestGreen!68!black] at (3.00,1.92)
  {Response activations\\GPU / autograd};
\node[rowlabel, text=mindlabblue!88!black] at (3.00,0.92)
  {Trainable gradients\\GPU};

% Durable state lives for the complete grouped transaction.
\node[gpu, minimum width=10.25cm, minimum height=0.66cm] at (8.70,4.92)
  {captured under \(\theta_k\) \quad read-only for every score and response branch};
\node[cpu, minimum width=10.25cm, minimum height=0.66cm] at (8.70,3.92)
  {CPU pages remain live \quad one layer is staged to GPU during scoring and replay};

% Staging markers make the CPU/GPU distinction explicit without suggesting
% that the complete 78-layer state is ever resident on device.
\foreach \x in {6.18,6.73,8.28,8.83,10.38,10.93}
  \filldraw[fill=mindlabblue!48, draw=mindlabblue!75!black, line width=0.35pt]
    (\x,3.63) rectangle +(0.28,0.12);
\node[anchor=north, font=\sffamily\scriptsize,
  text=mindlabblue!80!black, fill=yellow!12, inner sep=1pt]
  at (8.70,3.61) {blue ticks: transient per-layer GPU stage};

% Prompt activations exist only while the no-grad capture advances layerwise.
\node[transient, minimum width=1.90cm, minimum height=0.66cm] at (4.50,2.92)
  {layer-local scratch\\released immediately};
\draw[mindlabfg!32, dashed] (\xone,2.92) -- (\xfive,2.92);
\node[fill=white, inner sep=1.5pt, text=mindlabfg!55] at (9.75,2.92)
  {no prompt activation graph survives};

% Old/reference scoring is transient; only one current-policy member is saved.
\node[transient, minimum width=1.90cm, minimum height=0.66cm] at (6.60,1.92)
  {score transient\\not saved};
\node[autograd, minimum width=1.90cm, minimum height=0.66cm] at (8.70,1.92)
  {save member \(i\)\\response graph};
\node[autograd, minimum width=1.90cm, minimum height=0.66cm, fill=green!6]
  at (10.80,1.92) {consume graph\\then free};
\draw[-Latex, draw=ForestGreen!72!black, line width=0.65pt]
  (11.55,1.56) to[out=315,in=225,looseness=1.05]
  node[pos=0.72, below, font=\sffamily\scriptsize,
  text=ForestGreen!68!black, fill=white, inner sep=0.8pt]
  {serial \(i=1,\ldots,G\)} (7.95,1.56);

% Gradients appear during backward, persist across members, and are consumed once.
\node[gradient, text width=1.75cm, minimum width=1.85cm,
  minimum height=0.66cm] at (10.80,0.92)
  {sum \(G\) local\\gradients};
\node[gradient, text width=1.55cm, minimum width=1.75cm,
  minimum height=0.66cm, fill=mindlabblue!8]
  at (12.90,0.92) {finalize owners\\step + clear};

% Parameter mutation invalidates every captured prompt state.
\draw[BurntOrange!90!black, dashed, line width=1.0pt]
  (\xfive,0.30) -- (\xfive,6.47);
\node[stale, text width=1.35cm, minimum height=0.66cm, anchor=west]
  at (14.08,4.92) {STALE\\under \(\theta_{k+1}\)};
\node[stale, text width=1.35cm, minimum height=0.66cm, anchor=west]
  at (14.08,3.92) {STALE\\recapture required};
\node[stale, text width=1.35cm, minimum height=0.66cm, anchor=west,
  font=\sffamily\bfseries\scriptsize]
  at (14.08,0.92) {next loop\\requires recapture};

\end{tikzpicture}%
}
\caption{\textbf{State lifetime across one grouped update.} Durable Qwen
state remains GPU-resident; GLM pages remain CPU-resident and only one layer is
staged at a time. Prompt activations are released during no-grad capture,
whereas only the current response graph is live under autograd. Group-indexed
inputs and frozen scores may still grow with \(G\). Worker-local gradients
accumulate over \(G\) serial backwards, are finalized across their ownership
groups, and feed one optimizer step. The optimizer
changes \(\theta_k\) to \(\theta_{k+1}\), making every captured prompt state
stale; a repeated loop would require recapture.}
\label{fig:state-lifetime}
\end{figure}


==> figures/system_path.tex <==
\begin{figure}[!t]
\centering
\resizebox{0.92\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\small,
    box/.style={draw=mindlabfg!65, rounded corners=2pt, line width=0.6pt,
        fill=white, minimum height=0.82cm, align=center, inner xsep=7pt},
    shared/.style={box, draw=mindlabblue, fill=mindlabbluepale!45},
    qwen/.style={box, draw=mindlabblue!85!black, fill=mindlabbluepale!28,
        text width=4.5cm, minimum height=1.55cm},
    glm/.style={box, draw=ForestGreen!75!black, fill=green!7,
        text width=4.5cm, minimum height=1.55cm},
    warn/.style={box, draw=BurntOrange!85!black, fill=yellow!10,
        text width=4.2cm, font=\sffamily\scriptsize},
    control/.style={box, draw=mindlabfg!48, fill=white,
        text width=2.45cm, minimum height=0.78cm,
        font=\sffamily\scriptsize},
    flow/.style={-Latex, line width=0.75pt, draw=mindlabfg!75},
    local/.style={-Latex, line width=0.7pt, dashed, draw=BurntOrange!85!black}
]
\begin{scope}[on background layer]
  \filldraw[rounded corners=3pt, fill=mindlabfg!2, draw=mindlabfg!24,
    line width=0.55pt] (-7.25,1.42) rectangle (7.25,-9.72);
\end{scope}

\node[draw=mindlabblue!70!black, rounded corners=3pt, line width=0.7pt,
  fill=mindlabbluepale!34, minimum width=14.5cm, minimum height=1.30cm]
  (mint) at (0,2.35) {};
\node[anchor=west, align=left, font=\sffamily\bfseries\scriptsize,
  text=mindlabblue!70!black] at (-6.95,2.35)
  {MinT inputs};
\node[control] (revision) at (-3.65,2.35)
  {Policy snapshot\\base + LoRA};
\node[control] (request) at (0,2.35)
  {GRPO request\\prompt + group + reward};
\node[control] (lifecycle) at (3.65,2.35)
  {Run metadata\\model + data};

\node[anchor=west, fill=white, inner xsep=3pt,
  font=\sffamily\bfseries\scriptsize, text=mindlabfg!72]
  at (-7.02,1.14) {LongStraw long-context execution};
\node[shared, text width=3.4cm] (prompt) at (0,0.15) {Shared long prompt\\one no-grad prefill};
\node[shared, text width=3.7cm] (freeze) at (0,-1.35)
  {Old/reference scores\\frozen before replay\\no parameter change\\across group};

\node[qwen] (qstate) at (-5.0,-3.50)
  {\textbf{Qwen: fixed 8 H20, CP8}\\48 GDN states +\\
   \mbox{compact GPU KV pages}\\16 full-attention layers; dense FFNs};
\node[glm] (gstate) at (5.0,-3.50)
  {\textbf{GLM: fixed 32 H20}\\TP8/PP4 vLLM rollout \(\rightarrow\) CP32/EP32 training\\
   CPU MLA + DSA pages\\shared factor-2 YaRN};

\node[qwen] (qreplay) at (-5.0,-5.55)
  {Response blocks under autograd\\global \mbox{LSE/output}\\
   forward merge\\dense FFN replay};
\node[glm] (greplay) at (5.0,-5.55) {Global top-2,048 + selected-value movement\\checkpoint all 78 layers\\EP32 top-8/256 + shared expert};

\node[warn] (qbound) at (-5.0,-7.25) {Qwen CP8 adapter audit:\\page-owner K/V contributions\\tracked by ownership};
\node[glm, text width=4.2cm, font=\sffamily\scriptsize] (gbound) at (5.0,-7.25)
  {Exact-2M observed:\\two response backwards\\\texttt{finalize\_model\_grads}\\one optimizer step};

\node[shared, text width=4.7cm] (step) at (0,-8.90)
  {\textbf{LongStraw schedule}\\replay one member at a time\\
   accumulate gradients\\one optimizer call\\prompt state held fixed};

\draw[flow] (mint.south) -- node[right, font=\sffamily\scriptsize,
  align=left, text=mindlabfg!72]
  {model + response group} (prompt.north);
\draw[flow] (prompt) -- (freeze);
\draw[flow] (freeze.south west)
  to[out=235,in=90,looseness=1.05] (qstate.north);
\draw[flow] (freeze.south east)
  to[out=305,in=90,looseness=1.05] (gstate.north);
\draw[flow] (qstate) -- (qreplay);
\draw[flow] (gstate) -- (greplay);
\draw[flow] (qreplay) -- (qbound);
\draw[flow] (greplay) -- (gbound);
\draw[flow] (qbound.south)
  to[out=270,in=180,looseness=0.88] (step.west);
\draw[flow] (gbound.south)
  to[out=270,in=0,looseness=0.88] (step.east);
\end{tikzpicture}%
}
\caption{\textbf{LongStraw execution path.} The runtime supplies a model snapshot
and coordinates the response group. LongStraw evaluates the shared prompt once,
stores model-specific state, then replays one response at a time and accumulates
gradients. Qwen keeps recurrent state and sharded KV pages; GLM uses a
Tinker-managed vLLM rollout, keeps CPU MLA/DSA pages, time-multiplexes rollout
and training, composes global DSA, and finalizes gradients before its exact-2M
step. The orange Qwen box marks the separate CP8 replica-finalization audit.}
\label{fig:system-path}
\end{figure}


==> figures/time_breakdown.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    width=0.82\textwidth,
    height=7.299cm,
    ymin=0,
    ylabel={Wall time (s)},
    symbolic x coords={Observed \(G=2\),Observed \(G=8\)},
    xtick=data,
    bar width=26pt,
    enlarge x limits=0.38,
    legend style={at={(0.5,1.05)}, anchor=south, legend columns=5, draw=none, font=\scriptsize},
    ymajorgrids=true,
    grid style={draw=mindlabgrid},
    axis line style={draw=mindlabfg!45},
    tick style={draw=mindlabfg!45},
    every axis plot/.append style={draw=none}
]
\addplot+[fill=gray!50] coordinates {(Observed \(G=2\),4656.225) (Observed \(G=8\),4653.420)};
\addplot+[fill=mindlabblue!55] coordinates {(Observed \(G=2\),128.608) (Observed \(G=8\),511.800)};
\addplot+[fill=green!35] coordinates {(Observed \(G=2\),62.671) (Observed \(G=8\),249.600)};
\addplot+[fill=BurntOrange!55] coordinates {(Observed \(G=2\),350.800) (Observed \(G=8\),1370.224)};
\addplot+[fill=red!38] coordinates {(Observed \(G=2\),0.476) (Observed \(G=8\),0.181)};
\legend{Shared prefix, Old+ref scoring, Policy stage1, Policy reverse, Optimizer + residual}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Qwen group accounting within eight H20s.} The \(G=2\) and
\(G=8\) bars are serial-loop anchors, not group-size limits. Four times as many
members add 1,586.445~s but only 0.208~GB (0.213\%) at peak because the shared
prefix dominates residency; the final segment is a phase-sum residual, not a
pure optimizer timer.}
\label{fig:time-breakdown}
\end{figure}


==> figures/training_graph.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  node distance=0.38cm,
  block/.style={draw=mindlabfg!62, rounded corners=1.7pt, line width=0.65pt,
    fill=white, minimum height=0.86cm, align=center, inner xsep=5pt},
  legacy/.style={block, draw=BurntOrange!82!black, fill=BurntOrange!7},
  capture/.style={block, draw=mindlabblue!82!black, fill=mindlabbluepale!42},
  score/.style={block, draw=mindlabfg!58, fill=mindlabfg!5},
  replay/.style={block, draw=ForestGreen!70!black, fill=green!8},
  optstep/.style={block, draw=mindlabblue, fill=mindlabblue!10, line width=0.85pt},
  flow/.style={-Latex, draw=mindlabfg!76, line width=0.72pt, shorten >=1.5pt,
    shorten <=1.5pt},
  warn/.style={draw=BurntOrange!85!black, fill=yellow!9, rounded corners=1.5pt,
    line width=0.6pt, align=center, inner xsep=5pt, inner ysep=3pt}
]

% Panel backgrounds are deliberately light so the graph, not the container,
% carries the visual hierarchy.
\filldraw[rounded corners=3pt, fill=mindlabfg!2, draw=mindlabfg!20]
  (-0.25,3.42) rectangle (16.15,6.55);
\filldraw[rounded corners=3pt, fill=mindlabbluepale!15, draw=mindlabblue!28]
  (-0.25,-0.10) rectangle (16.15,3.08);

\node[anchor=west, font=\sffamily\bfseries\small, text=mindlabfg]
  at (0.05,6.25) {(a) Conventional full-sequence autograd};
\node[anchor=east, font=\sffamily\bfseries, text=BurntOrange!85!black]
  at (15.88,6.25) {live graph spans \(P+R_i\)};

\node[legacy, text width=2.35cm] (seq) at (1.45,4.88)
  {member \(i\)\\\(x_{1:P}\Vert y_i\)};
\node[legacy, text width=2.15cm] (fullfwd) at (4.36,4.88)
  {policy forward\\with autograd};
\node[legacy, text width=2.55cm] (retain) at (7.50,4.88)
  {retain prompt and\\suffix activations};
\node[legacy, text width=1.85cm] (fullbwd) at (10.47,4.88)
  {backward\\member \(i\)};
\node[score, text width=1.85cm] (fullacc) at (12.93,4.88)
  {accumulate\\gradients};
\node[optstep, text width=1.42cm] (fullstep) at (15.02,4.88)
  {one\\step};

\draw[flow] (seq) -- (fullfwd);
\draw[flow] (fullfwd) -- (retain);
\draw[flow] (retain) -- (fullbwd);
\draw[flow] (fullbwd) -- (fullacc);
\draw[flow] (fullacc) -- (fullstep);
\draw[flow, dashed] (fullacc.north) -- (12.93,5.68) -- (1.45,5.68) -- (seq.north);
\node[font=\sffamily\scriptsize, text=mindlabfg!72,
  fill=mindlabfg!2, inner sep=1.3pt]
  at (7.22,5.68) {next \(i\): rebuild the long graph};

\node[anchor=west, font=\sffamily\bfseries\small, text=mindlabblue]
  at (0.05,2.78) {(b) Captured prompt state with serial response replay};
\node[anchor=east, font=\sffamily\bfseries, text=ForestGreen!68!black]
  at (15.88,2.78) {live autograd graph spans \(R_i\)};

\node[capture, text width=2.18cm] (prefill) at (1.35,1.48)
  {prompt capture\\\(x_{1:P}\), no grad};
\node[capture, text width=1.82cm] (state) at (3.98,1.48)
  {read-only\\\(\bar z_P\)};
\node[score, text width=2.40cm] (freeze) at (6.85,1.48)
  {pre-step old and\\reference scoring};
\node[replay, text width=3.05cm] (serial) at (10.31,1.48)
  {serial \(i=1,\ldots,G\)\\forward \(R_i\), backward\\accumulate, free graph};
\node[optstep, text width=2.05cm] (onestep) at (14.39,1.48)
  {finalize grads\\one step; state stale};

\draw[flow] (prefill) -- (state);
\draw[flow] (state) -- (freeze);
\draw[flow] (freeze) -- (serial);
\draw[flow] (serial) -- (onestep);
\node[warn, text width=8.9cm, anchor=north] at (8.00,0.78)
  {Exact-2M online GLM workflow: real rollout, global DSA, two 78-layer
   backwards, distributed gradient finalization, and one optimizer step.};

\end{tikzpicture}%
}
\caption{\textbf{Changing the graph boundary, not the GRPO objective.}
(a) Conventional autograd retains prompt-dependent activations in each member
graph. (b) The reported schedule captures a read-only prompt state, computes
old/reference scores under unchanged pre-step parameters, and replays and frees one response graph at a time,
accumulates \(G\) local gradients, finalizes them across distributed ownership,
and applies one optimizer step. Serial
replay bounds live policy-autograd activations by one response, although
group-indexed inputs and frozen scores still grow with the supplied group.}
\label{fig:training-graph}
\end{figure}

